Capacity-achieving Spatially Coupled Sparse Superposition Codes with AMP Decoding

Sparse superposition codes, also called sparse regression codes (SPARCs), are a class of codes for efficient communication over the AWGN channel at rates approaching the channel capacity. In a standard SPARC, codewords are sparse linear combinations of columns of an i.i.d. Gaussian design matrix, while in a spatially coupled SPARC the design matrix has a block-wise structure, where the variance of the Gaussian entries can be varied across blocks. A well-designed spatial coupling structure can significantly enhance the error performance of iterative decoding algorithms such as Approximate Message Passing (AMP). In this paper, we obtain a non-asymptotic bound on the probability of error of spatially coupled SPARCs with AMP decoding. Applying this bound to a simple band-diagonal design matrix, we prove that spatially coupled SPARCs with AMP decoding achieve the capacity of the AWGN channel. The bound also highlights how the decay of error probability depends on each design parameter of the spatially coupled SPARC. An attractive feature of AMP decoding is that its asymptotic mean squared error (MSE) can be predicted via a deterministic recursion called state evolution. Our result provides the first proof that the MSE concentrates on the state evolution prediction for spatially coupled designs. Combined with the state evolution prediction, this result implies that spatially coupled SPARCs with the proposed band-diagonal design are capacity-achieving. Using the proof technique used to establish the main result, we also obtain a concentration inequality for the MSE of AMP applied to compressed sensing with spatially coupled design matrices. Finally we provide numerical simulation results that demonstrate the finite length error performance of spatially coupled SPARCs. The performance is compared with coded modulation schemes that use LDPC codes from the DVB-S2 standard.

==> fig_sparc_code_construction_gen.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}

\begin{document}
    \begin{tikzpicture}[scale=0.375, font=\LARGE]
%    \begin{tikzpicture}[scale=0.5, every node/.style={transform shape}, font=\LARGE]
	% Design matrix
    	%% Border
        \draw[thick] (0.5, 0) -- (0, 0) -- (0, 8) -- (0.5, 8);
        \draw[thick] (39.5, 0) -- (40, 0) -- (40, 8) -- (39.5, 8);
        %% Grey chosen columns        
        \draw[line width=5pt, color=gray!50] (6,0) -- (6,8);
        \draw[line width=5pt, color=gray!50] (11.5,0) -- (11.5,8);
        \draw[line width=5pt, color=gray!50] (34,0) -- (34,8);
        %% Dashed lines
        \draw[dashed] (10, 0) -- (10, 8);
        \draw[dashed] (20, 0) -- (20, 8);
        \draw[dashed] (30, 0) -- (30, 8);
		%% ...'s
        \draw (25, 4) node[font=\Huge] {. . .};
		%% Dimensions
        \draw (5, 8.75) node[anchor=south] {Section $1$};
        \draw (15, 8.75) node[anchor=south] {Section $2$};        
        \draw (35, 8.75) node[anchor=south] {Section $L$};
        %% Text
        \draw (-0.5, 4) node[anchor=east] {$\boldsymbol{A}:$};

        \draw[triangle 45-triangle 45] (41, 0) -- (41, 8);
        \draw (43, 4.5) node {$n$};       
        \draw (43, 3) node {rows};

		% Message vector
		%% Border
        \draw[thick] (0.5, -4.5) -- (0, -4.5) -- (0, -1.5) -- (0.5, -1.5);
        \draw[thick] (39.5, -4.5) -- (40, -4.5) -- (40, -1.5) -- (39.5, -1.5);
        %% Dashed lines
        \draw[dashed] (10, -4.5) -- (10, -1.5);
        \draw[dashed] (20, -4.5) -- (20, -1.5);
        \draw[dashed] (30, -4.5) -- (30, -1.5);
        %% Text       
        \draw (-0.5, -3) node[anchor=east] {$\boldsymbol{\beta}:$};
        \draw (25, -3) node[font=\Huge] {. . .};
%        \draw (0.2, -3) node[anchor=west] {$0,0,..$};
        \draw (5.0, -3) node {$...0,a_1,0$};
%        \draw (10, -3) node[anchor=east] {$$};
%        \draw (10, -3) node[anchor=west] {$0,0,...$};
        \draw (14, -3) node {$a_2,0,0,...$};
%        \draw (19.8, -3) node[anchor=east] {$...0,0,0$};
%        \draw (30, -3) node[anchor=west] {$$};
        \draw (34.9, -3) node {$0,a_L,0,...$};
%        \draw (39.8, -3) node[anchor=east] {$...0,0$};
        \draw (40, -2.25) node[anchor=south west] {$\intercal$};
        %% Dimensions
        \draw[triangle 45-triangle 45] (10, -5) -- (20, -5);
        \draw (15, -5.5) node[anchor=north] {$M$ columns};
    \end{tikzpicture}
\end{document}

==> fig_sparc_scmatrix.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}

\begin{document}
    \begin{tikzpicture}[scale=0.4, font=\LARGE]
	
	% Design matrix
        %% Blocks (put blocks before border so they do not cover up)
	\foreach \x in {0,1, 2, 3, 4, 5, 6}{
		\draw[fill=blue!65, thick] (10+3*\x, {-2*\x}) rectangle (13+3*\x, {-2-2*\x});
		\draw[fill=blue!65, thick] (10+3*\x, {-2-2*\x}) rectangle (13+3*\x, {-4-2*\x});
		\draw[fill=blue!65, thick] (10+3*\x, {-4-2*\x}) rectangle (13+3*\x, {-6-2*\x});
	}

    	%% Border
        \draw[thick] (10, 0) -- (31, 0) -- (31, -18) -- (10, -18) -- cycle;
        %% Text
	\draw (20.5, -18.5) node[anchor=north] {Design matrix $\boldsymbol{A}$};
%	\draw (14, -14) node[font=\Huge] {$0$};
%	\draw (27, -4) node[font=\Huge] {$0$};
	
        %% Dimensions
        \draw[triangle 45-triangle 45] (9.5, 0) -- (9.5, -2);
        \draw (9.5, -1) node[anchor=east] {$\frac{n}{\Lr}$};
        \draw[triangle 45-triangle 45] (6.8, 0) -- (6.8, -18);
        \draw (5.8, -5.5) node[anchor=east, rotate=90] {$n$};
        \draw[triangle 45-triangle 45] (10, 0.5) -- (13, 0.5);
        \draw (11.5, 0.5) node[anchor=south] {\small{$ML/\Lc$}};
        \draw[triangle 45-triangle 45] (10, 2.5) -- (31, 2.5);
        \draw (20.5, 2.6) node[anchor=south] {$\M L$};  	
                     
  	% Base matrix W
	%% Border
        \draw[thick] (36, -4) -- (43, -4) -- (43, -13) -- (36, -13) -- cycle; 
        %% Text
        \draw (39.5, -14) node[anchor=north] {Base matrix $\boldsymbol{W}$};
                
        %% Dimensions
        \draw[triangle 45-triangle 45] (43.9, -4) -- (43.9, -13);
        \draw (43.9, -8.5) node[anchor=west] {$\Lr$};
        \draw[triangle 45-triangle 45] (36, -3.3) -- (43, -3.3);
        \draw (39.5, -3.3) node[anchor=south] {$\Lc$};
                
%        %% Draw gridlines
%	\foreach \x in {1,...,7}
%		\draw[thick, color=black!25] ({\x+6},-20.1) -- ({\x+6},-27.9);
%	\foreach \y in {-21,...,-27}
%		\draw[thick, color=black!25] (6.1,\y) -- (13.9,\y);
			
 	%% Fill in band-diagonal
	\foreach \x in {0,1, 2, 3, 4, 5, 6}{
		\draw[fill=blue!65, thick] (36+\x, {-4-\x}) rectangle (37+\x, {-5-\x});
		\draw[fill=blue!65, thick] (36+\x, {-5-\x}) rectangle (37+\x, {-6-\x});
		\draw[fill=blue!65, thick] (36+\x, {-6-\x}) rectangle (37+\x, {-7-\x});
	}
	
	% Lifting
        	\fill[red!70] (37,-5) rectangle (38,-6);
        	\fill[red!70] (13,-2) rectangle (16,-4);        
	\draw[-triangle 45, red!70, ultra thick] (37.5, -5.5) -- (16, -2);
	\draw[-triangle 45, red!70, ultra thick] (37.5, -5.5) -- (16, -4);
	
	\fill[red!70] (36+5, {-5-5}) rectangle (37+5, {-6-5});
        	\fill[red!70] (25,-12) rectangle (28,-14);
	\draw[-triangle 45, red!70, ultra thick] (41.5, -10.5) -- (28, -12);
	\draw[-triangle 45, red!70, ultra thick] (41.5, -10.5) -- (28, -14);
    \end{tikzpicture}
\end{document}
